Charge Collection Efficiency in Air-Vented Plane-Parallel Ionisation Chambers at Ultra-High Dose Rates: A Self-Consistent Garfield++ Monte Carlo Model Including Space-Charge Effects and Ion Recombination

Ultra-high dose rate (UHDR) irradiation used in FLASH radiotherapy can lead to significant reductions in charge collection efficiency (CCE) in plane-parallel ionisation chambers (PPICs) due to enhanced ion recombination, while the high charge densities involved can also induce strong space-charge-induced electric-field distortions. To investigate these coupled effects, we extended the Garfield++ Monte Carlo particle-transport framework by implementing ion--ion recombination and self-consistent space-charge electric field calculations. The developed Monte Carlo model couples particle transport, electron attachment, recombination processes, and dynamic electric-field distortions. The implementation was validated against analytical and numerical models from the literature. Excellent agreement was obtained for the free electron fraction (FEF), CCE, induced current, and electric field evolution under UHDR conditions. The simulations show that space charge can locally increase the electric field by more than a factor of four or reduce it to nearly zero in some regions of the chamber. The results further suggest that the reduction of the CCE under UHDR conditions is mainly driven by the decrease of the FEF caused by electric-field-dependent electron attachment. This finding indicates that the complex problem of recombination under UHDR conditions may be largely governed by the evolution of the FEF, opening promising perspectives for the development of improved analytical models and real-time correction methods for ionisation chamber dosimetry under UHDR irradiation conditions. This work provides a flexible and self-consistent Monte Carlo framework for investigating recombination phenomena and improving dosimetry models for FLASH radiotherapy.

==> figures/cell.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing}

\begin{document}
\begin{tikzpicture}[x=1.6cm,y=1.6cm]
  %--- paramètres couleurs
  \definecolor{myblue}{RGB}{80,140,255}
  \definecolor{mygreen}{RGB}{80,200,120}
  \definecolor{myorange}{RGB}{255,170,60}
  \definecolor{mypurple}{RGB}{180,120,255}

  %--- pas de grille
  \def\hx{1.3}
  \def\hy{1.0}

  %--- coordonnées de grille
  \def\xm{-1.3}
  \def\xL{0}
  \def\xR{1.3}
  \def\xExt{2.6}
  \def\xDot{2.34}

  \def\ym{-1}
  \def\yB{0}
  \def\yT{1}
  \def\yExt{2}
  \def\yDot{1.8}

  %--- grille 3x3 déformée
  \foreach \x in {\xm,\xL,\xR} {
    \draw[very thick] (\x,\ym) -- (\x,\yDot);
    \draw[very thick,dotted] (\x,\yDot) -- (\x,\yExt);
  }
  \foreach \y in {\ym,\yB,\yT} {
    \draw[very thick] (\xm,\y) -- (\xDot,\y);
    \draw[very thick,dotted] (\xDot,\y) -- (\xExt,\y);
  }

  %--- axes
  \draw[->,very thick] (\xm,\ym) -- (\xExt,\ym);
  \draw[->,very thick] (\xm,\ym) -- (\xm,\yExt);

  %--- noeuds
  \foreach \x in {\xm,\xL,\xR}
    \foreach \y in {\ym,\yB,\yT}
      \fill[white,draw=black, line width=0.6pt] (\x,\y) circle (2.pt);

  %--- cellule mise en évidence
  \def\xSplit{0.91} 
  \def\ySplit{0.32}

  % Coordonnées point gris
  \draw[dashed] (\xSplit,\ySplit) -- (\xSplit,\ym);
  \node[below] at (\xSplit,\ym) {$x$};
  \draw[dashed] (\xSplit,\ySplit) -- (\xm,\ySplit);
  \node[left] at (\xm,\ySplit) {$y$};

  % Voxel coord.
  \node[below] at (\xL,\ym) {$X_1$};
  \node[below] at (\xR,\ym) {$X_2$};
  \node[left] at (\xm,\yB) {$Y_1$};
  \node[left] at (\xm,\yT) {$Y_2$};

  % Accolades
  \draw[decorate,decoration={brace,amplitude=6pt}]
    (\xL,2.1) -- (\xR,2.1)
    node[midway,above=8pt] {$h_x$};
  \draw[decorate,decoration={brace,mirror,amplitude=6pt}]
      (2.75,\yB) -- (2.75,\yT)
      node[midway,right=8pt] {$h_y$};

  % Fond jaune
  \fill[mypurple!40] (\xL,\ySplit) rectangle (\xSplit,\yT);
  % Bande basse rouge
  \fill[myblue!40] (\xL,\yB) rectangle (\xSplit,\ySplit);
  % Bande droite bleue
  \fill[mygreen!40] (\xSplit,\ySplit) rectangle (\xR,\yT);
  % Coin bas-droit vert
  \fill[myorange!40] (\xSplit,\yB) rectangle (\xR,\ySplit);

  % Contour de la cellule
  \draw[very thick] (\xL,\yB) rectangle (\xR,\yT);

  % Séparations internes
  \draw[] (\xSplit,\yB) -- (\xSplit,\yT);
  \draw[] (\xL,\ySplit) -- (\xR,\ySplit);

  % Particule
  \fill[gray!60,draw=black, line width=0.4pt]
      (\xSplit,\ySplit) circle (7pt);

  % Noeuds PIC : somme des aires = aire de la particule
  \fill[myorange!40,draw=black,line width=0.5pt]
      (\xL,\yT) circle (2.17pt); % TL

  \fill[myblue!40,draw=black,line width=0.5pt]
      (\xR,\yT) circle (3.31pt); % TR

  \fill[mygreen!40,draw=black,line width=0.5pt]
      (\xL,\yB) circle (3.16pt); % BL

  \fill[mypurple!40,draw=black,line width=0.5pt]
      (\xR,\yB) circle (4.83pt); % BR
\end{tikzpicture}
\end{document}

==> figures/garfieldpp_structure.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{tikz}
\usepackage{tikz-3dplot}
\usetikzlibrary{shapes,arrows,3d}
\usetikzlibrary{calc}
\tikzset{
  quadratic/.style={
    to path={
      (\tikztostart) .. controls
      ($#1!1/3!(\tikztostart)$) and ($#1!1/3!(\tikztotarget)$)
      .. (\tikztotarget)
    }
  }
}

\tikzstyle{block} = [rectangle, minimum width=5.5em, minimum height=2em, draw = black, fill = blue!60!green!40, text width=4em, text centered, rounded corners]
\tikzstyle{drift} = [rectangle, minimum width=5.5em, minimum height=2em, draw = black, fill = red!100!blue!50!green!20, text width=4em, text centered, rounded corners]
\tikzstyle{line} = [draw, -latex']

\begin{document}
\begin{tikzpicture}[scale=2, node distance = 4em, 
                      auto, label distance = 1em]

    \node (medium) [block,
                    label=left:{\parbox{10em}{
                    \footnotesize material properties 
                    \begin{itemize} 
                      \item gases \(\rightarrow\) Magboltz 
                      \item semiconductors 
                    \end{itemize}}}]  {\small Medium};
    \node (dummy)  [right of=medium,
                    label=above:{\small detector description}] {};
    \node (geo)    [block,right of = dummy]  {\small Geometry};
    \node (comp1)  [block, below of = dummy, 
                    xshift = 1em, yshift = -1em]     {};
    \node (comp2)  [block, below of = dummy,
                    xshift =.5em,yshift=-.5em]   {};
    \node (comp)   [block, below of = dummy,
                    label=left:{\parbox{8em}{
                    \footnotesize \vspace{2em} 
                    field calculation 
                    \begin{itemize} 
                      \item analytic 
                      \item field maps 
                      \item neBEM 
                    \end{itemize}}}]  {\footnotesize Component};
    \node (sensor) [block, below of = comp]  {\small Sensor};
    \node (dummy1) [below of = sensor,
                    label=below:{\small Transport}] {};
    \node (aval)   [drift, right of=dummy1,label=right:{\parbox{8em}{\footnotesize charge transport \begin{itemize} \item microscopic \item MC \item RKF \end{itemize}}}]        {\small Drift};
    \node (track)  [drift, left of=dummy1,label=left:{\parbox{8em}{\footnotesize primary ionisation \begin{itemize} \item Heed \item SRIM, TRIM \item Degrade \end{itemize}}}]      {\small Track}; 
    \path [line]   (medium) -- (comp);
    \path [line]   (geo)    -- (comp);
    \path [line]   (comp)   -- (sensor);
    \path [line,dashed]  (sensor) -- (track);
    \path [line,dashed]  (sensor) -- (aval);
  \end{tikzpicture}
\end{document}

==> figures/parallel_diagram.tex <==
\documentclass[tikz,border=5pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows, positioning, calc}

\begin{document}

\tikzstyle{block} = [rectangle, draw, fill=blue!20,
  text width=6em, text centered, rounded corners,
  minimum height=4em, inner sep=6pt, outer sep=0pt]

\tikzstyle{largeblock} = [rectangle, draw, fill=green!20,
  text width=16em, text centered, rounded corners,
  minimum height=3em, inner sep=6pt, outer sep=0pt]

\tikzstyle{cloud} = [draw, ellipse, fill=red!20,
  minimum height=2em, inner sep=6pt, outer sep=0pt, node distance = 2em]

\tikzstyle{line} = [draw, -latex']
\tikzstyle{decision} = [diamond, draw, fill=blue!20, 
    text width=4.5em, text badly centered, node distance=4cm, inner sep=6pt, outer sep=0pt]
 

\begin{tikzpicture}[node distance = 2.5em, auto]
    \node [cloud] (input) {Generate pairs};
    \node [block, below= of input] (computeField) {Compute space charge and density maps};
    \node [largeblock, below= of computeField] (drifte) {Drift electrons};
    \node [block, below= of drifte] (inputnegions) {Get new negative ions};
    \node [largeblock, below= of inputnegions] (drifti) {Drift positive and negative ions};
 
    \path [line] (input) -- (computeField);

    \path [line] (computeField) -- (drifte);
    \draw [-] ([xshift=-6em, yshift=-1em]computeField.south) -- ([xshift=6em, yshift=-1em]computeField.south);
    \path [line] ([xshift=2em, yshift=-1em]computeField.south) -- ([xshift=2em]drifte.north);
    \path [line] ([xshift=-2em, yshift=-1em]computeField.south) -- ([xshift=-2em]drifte.north);
    \path [line] ([xshift=4em, yshift=-1em]computeField.south) -- ([xshift=4em]drifte.north);
    \path [line] ([xshift=-4em, yshift=-1em]computeField.south) -- ([xshift=-4em]drifte.north);
    \path [line] ([xshift=6em, yshift=-1em]computeField.south) -- ([xshift=6em]drifte.north);
    \path [line] ([xshift=-6em, yshift=-1em]computeField.south) -- ([xshift=-6em]drifte.north);

    \path [line] (drifte) -- (inputnegions);

    \path [line] (inputnegions) -- (drifti);
    \draw [-] ([xshift=-6em, yshift=-1em]inputnegions.south) -- ([xshift=6em, yshift=-1em]inputnegions.south);
    \path [line] ([xshift=2em, yshift=-1em]inputnegions.south) -- ([xshift=2em]drifti.north);
    \path [line] ([xshift=-2em, yshift=-1em]inputnegions.south) -- ([xshift=-2em]drifti.north);
    \path [line] ([xshift=4em, yshift=-1em]inputnegions.south) -- ([xshift=4em]drifti.north);
    \path [line] ([xshift=-4em, yshift=-1em]inputnegions.south) -- ([xshift=-4em]drifti.north);
    \path [line] ([xshift=6em, yshift=-1em]inputnegions.south) -- ([xshift=6em]drifti.north);
    \path [line] ([xshift=-6em, yshift=-1em]inputnegions.south) -- ([xshift=-6em]drifti.north);

    \draw[line] (drifti.0) -- ++(1.5em, 0) |- (computeField);
\end{tikzpicture}

\end{document}
